Half-sibling regression meets exoplanet imaging: PSF modeling and subtraction using a flexible, domain knowledge-driven, causal framework

High-contrast imaging of exoplanets hinges on powerful post-processing methods to denoise the data and separate the signal of a companion from its host star, which is typically orders of magnitude brighter. Existing post-processing algorithms do not use all prior domain knowledge that is available about the problem. We propose a new method that builds on our understanding of the systematic noise and the causal structure of the data-generating process. Our algorithm is based on a modified version of half-sibling regression (HSR), a flexible denoising framework that combines ideas from the fields of machine learning and causality. We adapt the method to address the specific requirements of high-contrast exoplanet imaging data obtained in pupil tracking mode. The key idea is to estimate the systematic noise in a pixel by regressing the time series of this pixel onto a set of causally independent, signal-free predictor pixels. We use regularized linear models in this work; however, other (non-linear) models are also possible. In a second step, we demonstrate how the HSR framework allows us to incorporate observing conditions such as wind speed or air temperature as additional predictors. When we apply our method to four data sets from the VLT/NACO instrument, our algorithm provides a better false-positive fraction than PCA-based PSF subtraction, a popular baseline method in the field. Additionally, we find that the HSR-based method provides direct and accurate estimates for the contrast of the exoplanets without the need to insert artificial companions for calibration in the data sets. Finally, we present first evidence that using the observing conditions as additional predictors can improve the results. Our HSR-based method provides an alternative, flexible and promising approach to the challenge of modeling and subtracting the stellar PSF and systematic noise in exoplanet imaging data.

==> figures/appendix-b/hsr/half-sibling-regression.tex <==

\documentclass[crop, tikz]{standalone}

\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}

% Replace ugly default font
\usepackage[varg]{txfonts}

\usepackage{amsmath}
\usepackage{bm}

\usepackage{tikz}
\usetikzlibrary{
    calc,
    decorations.text,
    arrows,
    positioning,
}



\begin{document}
\begin{tikzpicture}[auto, >=stealth']

    \tikzstyle{circ}=[draw=black, very thick, circle, minimum size=1.0cm, inner sep=0, anchor=center, font=\bfseries]
    \tikzstyle{arr}=[->, very thick, draw=black]
    \tikzstyle{annot}=[text=black!50, font=\scriptsize, align=center]


    \draw [fill=white, draw=none] (-8, -3) rectangle (8, 1.5);

    \node [circ, draw=black] at (0, 0) (N) {N};

    \node [circ, left=3cm of N,  draw=black] (Q) {Q};
    \node [circ, below=0.75cm of Q, draw=black] (Y) {Y};
    \node [circ, below=0.75cm of N, draw=none] (M) {};
    \node [circ, right=3cm of N, draw=black!50, text=black!50] (R) {R};
    \node [circ, right=3cm of M, draw=black] (X) {X};
    
    \node [above=2mm of Q, annot] {Flux from\\ exoplanet};
    \node [above=2mm of N, annot] {Systematic noise\\ (e.g., stellar halo, speckles)};
    \node [above=2mm of R, annot, text=black!50] {Stochastic noise\\ (e.g., read-out noise)};
    \node [below=2mm of Y, annot] {Pixel containing noise\\ and exoplanet signal};
    \node [below=2mm of X, annot] {Pixel(s) containing\\ only noise};

    \node [left=1cm of Q, align=right, anchor=east, font=\bfseries] 
        (unobserved) {unobserved:};
    \node [left=1cm of Y, align=right, anchor=east, font=\bfseries] 
        (observed) {observed:};

    \draw [arr] (Q) edge (Y);
    \draw [arr] (N) edge node [midway, above=2mm] {g} (X);
    \draw [arr] (N) edge node [midway, above=2mm] {f} (Y);
    \draw [arr, draw=black!50, fill=black!50] (R) edge (X);
    
    \draw [arr, draw=black!50, loosely dotted, line cap=round, shorten >=0.2cm, shorten <=0.2cm] 
        (X) to [out=200, in=345] (Y);
    \draw[draw=none, fill=white] (-1.95, -2.8) rectangle (2.0, -2.0);
    \draw [decorate, black!50, decoration={text effects along path, text={Idea: learn model {$m$} to predict {$Y$} from {$\bm{X}$}}, text align=center, text effects/.cd, text along path, every character/.style={color=black!50, font=\scriptsize, yshift=-0.55ex}}] (Y) to [out=345, in=200]  (X);

\end{tikzpicture}
\end{document}

